Magnetic Moments of Baryons containing all heavy quarks in Quark-Diquark Model

The triply heavy flavour baryons are studied using the Quark-diquark description of the three-body system. The confinement potential for present study of triply heavy flavour baryons is assumed as coulomb plus power potential with power index $\nu$. We have solved Schrodinger equation numerically to calculate the masses of triply heavy flavour baryons. The masses and magnetic moments of triply heavy flavour baryons are computed for different power indices, $\nu$, starting from 0.4 to 1.0. The predicted masses and magnetic moments are in good agreement with other theoretical predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

